$\mu$MECH Micromechanics Library

The paper presents the project of an open source C/C++ library of analytical solutions to micromechanical fields within media with ellipsoidal heterogeneities. The solutions are based on Eshelby's stress-free, in general polynomial, eigenstrains and equivalent inclusion method. To some extent, the interactions among inclusions in a non-dilute medium are taken into account by means of the self-compatibility algorithm. Moreover, the library is furnished with a powerful I/O interface and conventional homogenization tools. Advantages and limitations of the implemented strategies are addressed through comparisons with reference solutions by means of the Finite Element Method.

==> grid.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{grid.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6935,6807)(-1441,-478)
\put(2881,4529){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2a_x$}%
}}}}
\put(3871,3719){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2a_y$}%
}}}}}
\put(136,6194){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}y}%
}}}}
\put(5356,974){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}x}%
}}}}
\put(721,524){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d^I_1$}%
}}}}
\put(2476,-286){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d^O_1$}%
}}}}
\put(271,5609){\rotatebox{90.0}{\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u^\mathrm{fem}_{x} = 0.0$}%
}}}}}
\put(-404,1559){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d^I_2$}%
}}}}}
\put(-1259,3314){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d^O_2$}%
}}}}}
\put(4726,929){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u^\mathrm{fem}_{y} = 0.0$}%
}}}}
\put(4816,5609){\rotatebox{90.0}{\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u^\mathrm{fem}_{x} = d^O_x \strain^0_x$}%
}}}}}
\put(1396,4799){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\domain_0$}%
}}}}
\put(2476,5879){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\boundary_0$}%
}}}}
\put(1036,119){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d^G_1$}%
}}}}
\put(721,1514){\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\domain_\Box$}%
}}}}
\put(-809,1874){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d^G_2$}%
}}}}}
\put(4726,5879){\makebox(0,0)[rb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u^\mathrm{fem}_{y} = 0.0$}%
}}}}
\end{picture}%

